Lost in the Pages: WebAssembly Code Recovery through SEV-SNP's Exposed Address Space

WebAssembly (Wasm) has risen as a widely used technology to distribute computing workloads on different platforms. The platform independence offered through Wasm makes it an attractive solution for many different applications that can run on disparate infrastructures. In addition, Trusted Execution Environments (TEEs) are offered in many computing infrastructures, which allows also running security sensitive Wasm workloads independent of the specific platforms offered. However, recent work has shown that Wasm binaries are more sensitive to code confidentiality attacks than native binaries. The previous result was obtained for Intel SGX only. In this paper, we take this one step further, introducing a new Wasm code-confidentiality attack that exploits exposed address-space information in TEEs. Our attack enables the extraction of crucial execution features which, when combined with additional side channels, allows us to with high reliability obtain more than 70% of the code in most cases. This is a considerably larger amount than was previously obtained by single stepping Intel SGX where only upwards to 50% of the code could be obtained.

==> figures/attack_process_fig/attack_process_tikz.tex <==
\begin{tikzpicture}

\def\serverY{7.5}
\def\preprocY{5}
\def\matchY{2.5}

%\draw[lightgray] (0,0) grid (22,10);

%--Server------------------------------------------------------------------
\node (server) at (3,\serverY) {
  \includegraphics[width=1cm]{figures/attack_process_fig/Server.png}
};
\node[align=center] at ($(server)-(1.5,0)$)  {Trace\\Capture};

\tikzset{
  codebox/.style={
    draw, thick, 
    minimum height=0.6cm,
    text depth=0.1cm,
    text height=0.3cm,
    font=\ttfamily,
    draw=none  % Remove individual borders
  }
}

% First create all boxes without borders
\node [codebox, minimum width=2.2cm, right=1cm of server] (ebox1) {i32.add};
\node [codebox, minimum width=4.4cm, right=0pt of ebox1] (ebox2) {call};
\node [codebox, minimum width=2.2cm, right=0pt of ebox2] (ebox3) {i32.const};
\node [codebox, minimum width=2.2cm, right=0pt of ebox3] (ebox4) {i32.const};
\node [codebox, minimum width=2.2cm, right=0pt of ebox4] (ebox5) {i32.mul};
\node [codebox, minimum width=4.4cm, right=0pt of ebox5] (ebox6) {call};

% Draw a single rectangle around all boxes
\draw[thick] (ebox1.north west) rectangle (ebox6.south east);

% Optional: Add vertical separators
\foreach \x in {ebox1,ebox2,ebox3,ebox4,ebox5} {
  \draw[thick] (\x.south east) -- (\x.north east);
}

%\draw[thick,dotted] (server.north east) -- (ebox1.north west);
%\draw[thick,dotted] (server.south east) -- (ebox1.south west);
%-----------------------------------------------------------------------------



%Preprocess Lines-------------------------------------------------------------
\node (document) at (3,\preprocY) {
  \includegraphics[width=0.7cm]{figures/attack_process_fig/Document.png}
};
\node at ($(document)+(0.4,0.1)$) {
  \includegraphics[width=0.7cm]{figures/attack_process_fig/Magnifying_glass.png}
};
\node[align=center] at ($(document)-(1.5,0)$)  {Data\\Pre-Processing};
%, right=0.8cm of document
\node[anchor=west] (graph)at ($(document)+(1.45,0)$) {
  \includegraphics[width=17.9cm]{figures/attack_process_fig/sc_hist.png}
};

%\draw[thick,dotted] (document.north east) -- (graph.north west);
%\draw[thick,dotted] (document.south east) -- (graph.south west);
%-----------------------------------------------------------------------------

%Matching --------------------------------------------------------------------
\node (cogwheels) at (3,\matchY) {
  \includegraphics[width=1cm]{figures/attack_process_fig/Cogwheels.png}
};

\node at ($(cogwheels)-(1.5,0)$)  {Matching};



\node [codebox, minimum width=2.2cm, right=1cm of cogwheels] (mbox1) {i32.add};
\node [codebox, minimum width=1.76cm, right=0pt of mbox1] (mbox2) {call};
\node [codebox, minimum width=2.64cm, right=0pt of mbox2] (mbox2_5) {NULL};
\node [codebox, minimum width=2.2cm, right=0pt of mbox2_5] (mbox3) {f32.const};
\node [codebox, minimum width=2.2cm, right=0pt of mbox3] (mbox4) {call};
\node [codebox, minimum width=2.2cm, right=0pt of mbox4] (mbox5) {NULL};
\node [codebox, minimum width=1.76cm, right=0pt of mbox5] (mbox6) {drop};
\node [codebox, minimum width=2.64cm, right=0pt of mbox6] (mbox6_5) {local.get};

% Draw a single rectangle around all boxes
\draw[thick] (mbox1.north west) rectangle (mbox6_5.south east);

% Optional: Add vertical separators
\foreach \x in {mbox2,mbox3,mbox4,mbox6,mbox6_5} {
  \draw[thick] (\x.south west) -- (\x.north west);
}
\foreach \x in {mbox2,mbox4} {
  \draw[thick,dotted] (\x.south east) -- (\x.north east);
}

\node[below=0.3cm of mbox1] {\huge \color{green}\checkmark};
\node at ($(mbox2.south west)!.5!(mbox2_5.south east) + (0,-0.65)$) {\huge \color{green}\checkmark};
\node[below=0.3cm of mbox3] {\Large \color{red}\textbf{E}};
\node[below=0.3cm of mbox4] {\Large \color{red}\textbf{E}};
\node[below=0.3cm of mbox5] {\Large \color{red}\textbf{M}};
\node[below=0.3cm of mbox6] {\Large \color{red}\textbf{E}};
\node[below=0.3cm of mbox6_5] {\Large \color{red}\textbf{I}};

%\draw[thick,dotted] (cogwheels.north east) -- (mbox1.north west);
%\draw[thick,dotted] (cogwheels.south east) -- (mbox1.south west);
%-----------------------------------------------------------------------------

\draw[thick,dashed] (ebox1.south west) -- (mbox1.north west);
\draw[thick,dashed] (ebox2.south west) -- (mbox2.north west);
\draw[thick,dashed] (ebox3.south west) -- (mbox3.north west);
\draw[thick,dashed] (ebox4.south west) -- (mbox4.north west);
\draw[thick,dashed] (ebox5.south west) -- (mbox5.north west);
\draw[thick,dashed] (ebox6.south west) -- (mbox6.north west);
\draw[thick,dashed] (ebox6.south east) -- (mbox6_5.north east);

\draw[-stealth, thick] ($(server.south) + (0,-0.1cm)$) -- ($(document.north) + (0,0.1cm)$);
\draw[-stealth, thick] ($(document.south) + (0,-0.1cm)$) -- ($(cogwheels.north) + (0,0.1cm)$);


\end{tikzpicture}


==> figures/profiling_process_fig/data_extraction_tikz.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Latex,
    node distance=2cm,
    every node/.style={align=center},
]

% --- Replace machine box with imported SVG (as PDF) ---
\node[inner sep=0pt] (machine) {};%\includegraphics[height=3cm]{figures/attack_process_fig/Server.png}};
%\node[above=3pt of machine, font=\bfseries] {SEV-SNP Enabled\\Machine};

% --- Arrow to CSV list ---
%\draw[-, thick] (machine.east)+(0.2,0.7) -- ++(0.8,1.5);
%\draw[-, thick] (machine.east)+(0.2,-1) -- ++(0.8,-1.8);

%\draw[->, thick] (machine.east)+(0.2,0) -- ++(0.8,0);



% --- Side-channel list box ---
\node[%right=1.1cm of machine,
      draw,
      %minimum width=4.2cm,
      minimum height=4cm,
      ] at (machine) (csv) {%
    \rowcolors{2}{gray!3}{gray!1}
    \resizebox{!}{2.3cm}{
    \begin{tabular}{@{\hskip2pt}ccc@{\hskip2pt}}
        Address & Mode-\#PF & Latency \\
        \hline
        \rowcolor{gray!25} 0x2CC88 & W-9 & 5400 \\
        0x26A4D & R-8 & 5540 \\
        0x2CC78 & E-5 & 5280 \\
        0x2CC79 & E-5 & 5651 \\
        0x2CC79 & E-5 & 5365 \\
        \multicolumn{3}{@{\hskip2pt}c@{\hskip2pt}}{\raisebox{3pt}\strut\smash{$\vdots$}} \\
        \rowcolor{gray!25}0x2CC88 & W-9 & 5398 \\
        0x26A4D & R-8 & 5482 \\
        0x2CC78 & E-5 & 5280 \\
        0x2CC78 & E-5 & 5555 \\
        0x21A74 & R-7 & 5640 \\
        0x21A74 & E-5 & 5640 \\
        \multicolumn{3}{@{\hskip2pt}c@{\hskip2pt}}{\raisebox{3pt}\strut\smash{$\vdots$}} \\
    \end{tabular}
    }
};
\node[above= 0 pt of csv, font=\bfseries](csvLabel) {Side-channel data};

\iffalse
% --- Side-channel list box ---
\node[right=1.8cm of machine,
      %draw,
      %minimum width=4.2cm,
      minimum height=4cm,
      label={[font=\bfseries, yshift=-0cm]above:Side-channel data}
      ] (csv) {%
    \rowcolors{3}{gray!25}{white}
    \resizebox{!}{2.3cm}{
    \begin{tabular}{@{\hskip2pt}lll@{\hskip2pt}}
        \texttt{Address} & \texttt{Mode} & \texttt{Latency} \\
        \hline
        \texttt{0x26A4D} & R & 5540 \\
        \texttt{0x2CC78} & E & 5280 \\
        \texttt{0x2CC79} & E & 5651 \\
        \texttt{0x2CC79} & E & 5365 \\
        \texttt{0x429E8} & R & 5404 \\
        \texttt{0x2CC79} & E & 5526 \\
        \texttt{0x429E8} & W & 5400 \\
        \texttt{0x21A74} & R & 5664 \\
        \multicolumn{3}{c}{$\vdots$} \\
        \texttt{0x26A4D} & R & 5482 \\
        \texttt{0x2CC78} & E & 5280 \\
        \texttt{0x2CC78} & E & 5555 \\
        \texttt{0x21A74} & R & 5640 \\
        \texttt{0x2CC78} & E & 5309 \\
        \texttt{0x2CC78} & E & 5280 \\
        %\multicolumn{3}{c}{$\vdots$} \\
    \end{tabular}
    }
};
\fi





\def\databaseSep{0.9 cm}
\def\addYShift{0.1 cm}
\def\dropYShift{-0.2 cm}
% --- Highlight and add box -------------------------------------------------------------------
\node[
    draw,
    thick,
    fill=white,
    anchor=north west,
    fit={($(csv.north east)+(0,-0.93)$)($(csv.north east)+(0.30,-2.20)$)}
] (highlightadd) {\rotatebox{-90}{i32.add}};
%\node[above=-3pt of highlightadd, xshift=-0.1cm]{*};

] (highlightadd) {\rotatebox{-90}{i32.add}};
\draw[->, thick, black] ([xshift=0.1cm]highlightadd.east) -- ++(\databaseSep,\addYShift);

% --- WASM operation box ---
\node[right=1.2*\databaseSep of highlightadd, yshift=\addYShift, draw, fill=blue!5, minimum width=5cm, minimum height=1.7cm] (add) {};

% Title above box
\node[above=0 cm of add, font=\bfseries] {\texttt{i32.add}};

% --- Left region: PDF stairs plot ---
\node[anchor=north west, inner sep=0.1cm] (stairs) at ([xshift=0.2cm, yshift=-0.5cm]add.north west) 
    {\includegraphics[height=1cm]{figures/profiling_process_fig/add_stairs.pdf}};

% Title above stairs
\node[anchor=south, font=\footnotesize\bfseries] at ([yshift=0 cm]stairs.north) {Latencies};

% --- Right region: sequence of operations ---
\node[anchor=north east, inner sep=0.4cm,, font=\footnotesize\bfseries,yshift=0.27cm] (opsTitle) at (add.north east) {Instruction Type};

\node[anchor=north, align=center,font=\footnotesize\sffamily,yshift=-0.1cm] (ops) at (opsTitle)
{R,E,E,E,R,E,W,R};

\node[anchor = north, font=\footnotesize\bfseries,yshift=-0.2cm] (pfTitle) at (ops) {\#PF};

\node[anchor=north, align=center,font=\footnotesize\sffamily,yshift=-0.1cm] at (pfTitle)
{8,5,5,5,7,5,9,8};


\node[font=\bfseries] at ($(add |- csvLabel)$) {Database};

% --- Highlight and drop box -------------------------------------------------------------------
\node[draw,
    thick,
    fill=white,
    anchor=north west,
    fit={($(csv.south east)+(0,0.3)$)($(csv.south east)+(0.30,1.85)$)}] (highlightdrop) 
    {\rotatebox{-90}{drop}};
%\node[above=-3pt of highlightdrop,xshift=-0.1cm]{*};


\draw[->, thick, black] ([xshift=0.1cm]highlightdrop.east) -- ++(\databaseSep,\dropYShift);

% --- WASM operation box ---
\node[right=1.2*\databaseSep of highlightdrop, draw, yshift=\dropYShift, fill=blue!5, minimum width=5cm, minimum height=1.7cm] (add) {};

% Title above box
\node[above=0 cm of add, font=\bfseries] {\texttt{drop}};

% --- Left region: PDF stairs plot ---
\node[anchor=north west, inner sep=0.1cm] (stairs) at ([xshift=0.2cm, yshift=-0.5cm]add.north west) 
    {\includegraphics[height=1cm]{figures/profiling_process_fig/drop_stairs.pdf}};

% Title above stairs
\node[anchor=south, font=\footnotesize\bfseries] at ([yshift=0 cm]stairs.north) {Latencies};

% --- Right region: sequence of operations ---

\node[anchor=north east, inner sep=0.4cm,, font=\footnotesize\bfseries,yshift=0.27cm] (opsTitle) at (add.north east) {Instruction Type};

\node[anchor=north, align=center,font=\footnotesize\sffamily,yshift=-0.1cm] (ops) at (opsTitle)
{R,E,E,R,E,E};

\node[anchor = north, font=\footnotesize\bfseries,yshift=-0.2cm] (pfTitle) at (ops) {\#PF};

\node[anchor=north, align=center,font=\footnotesize\sffamily,yshift=-0.1cm] at (pfTitle)
{8,5,5,7,5,5};
% Optional: draw vertical divider inside the box
%\draw[gray!50, thick] 
%    ([xshift=3cm, yshift=-2pt]wasm.north west) -- ([xshift=3cm, yshift=-2pt]wasm.south west);


\end{tikzpicture}

==> figures/virtualization_SEV/virtualization.tex <==
\begin{tikzpicture}[
    thick,
    font=\sffamily\bfseries,
    every node/.style={font=\sffamily\bfseries},
    >=Latex]

\def\figWidth{13 cm}
\def\MachWidth{4 cm}
\def\machineSep{1.5 cm}
\def\HWy{1}
\def\HWx{8}



\begin{scope}[on background layer]
    
\node (hardware) at (\HWx,\HWy)
    [draw,
    thick,
    fill=green!20,
    rounded corners,
    rectangle, 
    minimum width=\figWidth, 
    minimum height=2cm,
    outer sep=0cm] {};

\end{scope}

\node (AMD_SP) at ($(hardware.east) + (-1.1,0)$)
    [draw,
    fill=green!30,
    minimum width=1cm, 
    minimum height=1cm,
    yshift=-0.2 cm,
    align=center]{AMD\\SP};
\def\ramHeight{1 cm}

% Gray fill for VM2 region
\node(TEEmem) at ($(AMD_SP.west) + (-1.1,0)$)
    [pattern=north west lines, pattern color=blue!70,
    minimum height=\ramHeight,
    minimum width=\ramHeight*1.4] {};
\node at (TEEmem)
    [fill = white] {VM2};
\node[minimum height=\ramHeight, fill = white] (VMmem) at ($(TEEmem.west) + (-0.8,0) $) {\textbf{VM1}};
\draw[] (TEEmem.south east) -- (TEEmem.north east);
\draw[] (TEEmem.south west) -- (TEEmem.north west);
\draw[] (VMmem.south east) -- (VMmem.north east);
\draw[] (VMmem.south west) -- (VMmem.north west);
\begin{scope}[on background layer]
\draw[rounded corners, thick, fill=gray!10, on background layer] ($(VMmem.south west)+(-1.2,0)$) rectangle ($(TEEmem.north east) + (0.2,0)$);
\end{scope}
\node at ($(VMmem.north west)+(-0.7,0.3)$) {\textbf{RAM}};



\node (hvBox)
    [above=0.8 cm of hardware,
    fill=blue!7,
    rounded corners,
    draw,
    minimum width=\figWidth*0.85, 
    minimum height=1.5cm,
    align=left,
    ] {};

\tikzset{
  HWbox/.style={
    draw, thick, 
    minimum height=1.2cm,
    minimum width= 1.2cm,
    text depth=0.1cm,
    text height=0.3cm,,
  }
}

%HW Periphials boxes + Lines to HV
\node[HWbox](CPU) at ($(hardware) - (1.3,0)$) {\textbf{CPU}};
\node[HWbox](IO) at ($(CPU) - (1.7,0)$) {\textbf{IO}};
\node[HWbox](storage) at ($(IO) - (1.7,0)$) {\textbf{Storage}};
\draw[<->,dashed] ($(CPU.north |- hardware.north)+(0,-0.3)$) -- ($(CPU.north |- hvBox.south)+(0,0.3)$);
\draw[<->,dashed] ($(IO.north |- hardware.north)+(0,-0.3)$) -- ($(IO.north |- hvBox.south)+(0,0.3)$);
\draw[<->,dashed] ($(storage.north |- hardware.north)+(0,-0.3)$) -- ($(storage.north |- hvBox.south)+(0,0.3)$);

%Hypervisor Text + line
\node[font=\Large\sffamily] at ($(IO |- hvBox)$) 
    {Hypervisor (VMM)};
\draw[dashed] (hvBox.south) -- (hvBox.north);

    

\node(NPT) at ($(VMmem |- hvBox)$)
    [minimum height=1cm,
    xshift=0.3cm,
    draw] {\textbf{Nested Page Table}};

\node(AESBOX) at ($(TEEmem)!0.5!(TEEmem |- hvBox)$)
    [minimum height=0.7cm,
    fill=black] {\textcolor{white}{\textbf{AES 256}}};

\draw[->, thick, black] 
    ($(AMD_SP.north) + (0,0.1)$) 
    to[out=90, in=0] (AESBOX.east);
\node[] at ($(AMD_SP.north)+(0,0.6)$) 
    {\includegraphics[height=0.5cm]{figures/virtualization_SEV/key.png}};

\node (VM)
    [above=0.5 cm of hvBox,
    xshift=-(\MachWidth+\machineSep)/2,
    rounded corners,
    draw,
    minimum width=\MachWidth, 
    minimum height=3cm,
    ] {};
\draw[rounded corners] ($(VM.south west) + (0.2,0.2)$) rectangle ($(VM.north east) - (0.2,1)$);
\draw[dashed] ($(VM.south west) + (0.2,1)$) -- ($(VM.south east) + (-0.2,1)$);

% Add text labels
\node[anchor=center] at ($(VM.north)-(0,0.55)$) {\textbf{Guest 1 Memory}};
\node[anchor=center] at ($(VM.south)+(0,1.5)$) {\textbf{Processes}};
\node[anchor=center] at ($(VM.south)+(0,0.6)$) {\textbf{Guest 1 OS}};


\node (TEE)
    [above=0.5 cm of hvBox,
    xshift= (\MachWidth+\machineSep)/2,
    rounded corners,
    draw,
    minimum width=\MachWidth, 
    minimum height=3cm,
    ] {};
\draw[rounded corners, pattern=north west lines, pattern color=blue!70] ($(TEE.south west) + (0.2,0.2)$) rectangle ($(TEE.north east) - (0.2,1)$);
\draw[dashed] ($(TEE.south west) + (0.2,1)$) -- ($(TEE.south east) + (-0.2,1)$);

% Add text labels
\node[anchor=center, fill=white] at ($(TEE.north)-(0,0.55)$) {\textbf{Guest 2 Memory}};
\node[anchor=center, fill=white] at ($(TEE.south)+(0,1.5)$) {\textbf{Processes}};
\node[anchor=center, fill=white] at ($(TEE.south)+(0,0.6)$) {\textbf{Guest 2 OS}};

\draw[<->,dashed] ($(VM |- hvBox.north)+(0,-0)$) -- ($(VM.south)+(0,0)$);
\draw[<->,dashed] ($(TEE |- hvBox.north)+(0,-0)$) -- ($(TEE.south)+(0,0)$);

\draw[<->, 
    line width=1.5pt,
    dash pattern=on 2.6cm off 1.55cm on 3cm] 
    ($(VM.south) + (1.0,0.1)$) 
    .. controls ($(VM.south) + (2.0,-0.8)$) and ($(NPT.north) + (-1,1.5)$) .. ($(VMmem.north) + (0,0.1)$) ;



\draw[<->, 
    line width=1.5pt, color=blue,
    dash pattern=on 0.45cm off 1.25cm on 0.3cm off 0.9cm] 
    ($(TEE.south) + (0.6,0.1)$) 
    .. controls  ($(NPT.north) + (0.6,0)$) .. ($(TEEmem.north) + (0,0.1)$) ;


\end{tikzpicture}

